Carbon and oxygen abundances from recombination lines in low-metallicity star-forming galaxies. Implications for chemical evolution

We present deep echelle spectrophotometry of the brightest emission-line knots of the star-forming galaxies He 2-10, Mkn 1271, NGC 3125, NGC 5408, POX 4, SDSS J1253-0312, Tol 1457-262, Tol 1924-416 and the HII region Hubble V in the Local Group dwarf irregular galaxy NGC 6822. The data have been taken with the Very Large Telescope Ultraviolet-Visual Echelle Spectrograph in the 3100-10420 {\AA} range. We determine electron densities and temperatures of the ionized gas from several emission-line intensity ratios for all the objects. We derive the ionic abundances of C$^{2+}$ and/or O$^{2+}$ from faint pure recombination lines (RLs) in several of the objects, permitting to derive their C/H and C/O ratios. We have explored the chemical evolution at low metallicities analysing the C/O vs. O/H, C/O vs. N/O and C/N vs. O/H relations for Galactic and extragalactic HII regions and comparing with results for halo stars and DLAs. We find that HII regions in star-forming dwarf galaxies occupy a different locus in the C/O vs. O/H diagram than those belonging to the inner discs of spiral galaxies, indicating their different chemical evolution histories, and that the bulk of C in the most metal-poor extragalactic HII regions should have the same origin than in halo stars. The comparison between the C/O ratios in HII regions and in stars of the Galactic thick and thin discs seems to give arguments to support the merging scenario for the origin of the Galactic thick disc. Finally, we find an apparent coupling between C and N enrichment at the usual metallicities determined for HII regions and that this coupling breaks in very low-metallicity objects.

==> (inline-0) <==
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{HV (NGC~6822)} & \multicolumn{2}{c}{NGC~5408} & \multicolumn{2}{c}{Tol~1924$-$416} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline        
3187.84     &    {\hei}    &       3      &     0.308    &    3187.16   &     0.72     $\pm$    0.07     &    3193.11   &     1.13     $\pm$    0.09       &     3217.88     &       1.7     $\pm$    0.2     \\
3342.85     &   {\fcliii}  &      1F      &     0.304    &      $-$     &               $-$              &    3348.17   &     0.29     $\pm$    0.05       &       $-$       &                $-$             \\
3447.59     &    {\hei}    &       7      &     0.295    &    3446.92   &     0.30     $\pm$    0.04     &    3453.30   &     0.18     $\pm$    0.04       &     3480.17     &       0.4     $\pm$    0.1     \\
3450.39     &   {\hei}  &          &     0.295    &      $-$     &               $-$              &    3457.80   &     0.06:       &       $-$       &                $-$             \\
3530.50     &    {\hei}    &      36      &     0.286    &      $-$     &               $-$              &    3536.38   &     0.15     $\pm$    0.04       &       $-$       &                $-$             \\
3554.42     &    {\hei}    &      34      &     0.283    &    3553.76   &     0.21     $\pm$    0.04     &    3560.45   &     0.22     $\pm$    0.05       &       $-$       &                $-$             \\
3587.28     &    {\hei}    &       3      &     0.278    &    3586.64   &     0.26     $\pm$    0.04     &    3593.33   &     0.24     $\pm$    0.05       &       $-$       &                $-$             \\
3613.64     &    {\hei}    &       6      &     0.275    &    3612.98   &     0.41     $\pm$    0.05     &    3619.72   &     0.33     $\pm$    0.05       &     3647.83     &      0.14:    \\
3634.25     &    {\hei}    &      28      &     0.272    &    3633.62   &     0.39     $\pm$    0.05     &    3640.34   &     0.40     $\pm$    0.06       &     3668.57     &       0.3     $\pm$    0.1     \\
3661.22     &     {\hi}    &      H31     &     0.267    &      $-$     &               $-$              &    3667.39   &     0.15     $\pm$    0.04       &       $-$       &                $-$             \\
3662.26     &     {\hi}    &      H30     &     0.267    &      $-$     &               $-$              &    3668.37   &     0.18     $\pm$    0.04       &       $-$       &                $-$             \\
3663.40     &     {\hi}    &      H29     &     0.267    &      $-$     &               $-$              &    3669.56   &     0.23     $\pm$    0.05       &       $-$       &                $-$             \\
3664.68     &     {\hi}    &      H28     &     0.267    &    3664.01   &     0.27     $\pm$    0.04     &    3670.84   &     0.26     $\pm$    0.05       &       $-$       &                $-$             \\
3666.10     &     {\hi}    &      H27     &     0.267    &    3665.42   &     0.37     $\pm$    0.05     &    3672.21   &     0.30     $\pm$    0.05       &       $-$       &                $-$             \\
3667.68     &     {\hi}    &      H26     &     0.266    &    3666.99   &     0.33     $\pm$    0.04     &    3673.84   &     0.40     $\pm$    0.05       &       $-$       &                $-$             \\
3669.47     &     {\hi}    &      H25     &     0.266    &    3668.78   &     0.39     $\pm$    0.05     &    3675.64   &     0.39     $\pm$    0.05       &       $-$       &                $-$             \\
3671.48     &     {\hi}    &      H24     &     0.266    &    3670.79   &     0.41     $\pm$    0.05     &    3677.66   &     0.43     $\pm$    0.06       &     3706.08     &       0.3     $\pm$    0.1     \\
3673.76     &     {\hi}    &      H23     &     0.265    &    3673.07   &     0.45     $\pm$    0.05     &    3679.92   &     0.47     $\pm$    0.06       &     3708.45     &       0.4     $\pm$    0.1     \\
3676.37     &     {\hi}    &      H22     &     0.265    &    3675.68   &     0.52     $\pm$    0.05     &    3682.52   &     0.57     $\pm$    0.06       &     3710.98     &       0.5     $\pm$    0.1     \\
3679.36     &     {\hi}    &      H21     &     0.265    &    3678.67   &     0.71     $\pm$    0.06     &    3685.52   &     0.64     $\pm$    0.06       &     3714.03     &       0.5     $\pm$    0.1     \\
3682.81     &     {\hi}    &      H20     &     0.264    &    3682.12   &     0.75     $\pm$    0.07     &    3689.00   &     0.81     $\pm$    0.07       &     3717.59     &       0.7     $\pm$    0.1     \\
3686.83     &     {\hi}    &      H19     &     0.263    &    3686.14   &     0.81     $\pm$    0.07     &    3693.03   &     0.87     $\pm$    0.07       &     3721.70     &       0.9     $\pm$    0.1     \\
3691.56     &     {\hi}    &      H18     &     0.263    &    3690.86   &     0.92     $\pm$    0.08     &    3697.77   &     1.10     $\pm$    0.08       &     3726.42     &       1.1     $\pm$    0.1     \\
3697.15     &     {\hi}    &      H17     &     0.262    &    3696.47   &     1.10     $\pm$    0.09     &    3703.35   &     1.28     $\pm$    0.09       &     3732.09     &       1.3     $\pm$    0.2     \\
3703.86     &     {\hi}    &      H16     &     0.260    &    3703.17   &      1.3     $\pm$     0.1     &    3710.08   &     1.37     $\pm$    0.09       &     3739.11     &       1.9     $\pm$    0.2     \\
3705.04     &    {\hei}    &      25      &     0.260    &    3704.34   &     0.63     $\pm$    0.06     &    3711.23   &     0.59     $\pm$    0.06       &       $-$       &                $-$             \\
3711.97     &     {\hi}    &      H15     &     0.259    &    3711.29   &      1.6     $\pm$     0.1     &    3718.21   &      1.6     $\pm$     0.1       &     3747.03     &       1.6     $\pm$    0.2     \\
3721.83     &   {\fsiii}   &      2F      &     0.257    &    3721.14   &      3.1     $\pm$     0.2     &    3728.12   &      3.1     $\pm$     0.2       &     3757.01     &       2.9     $\pm$    0.2     \\
3721.94     &     {\hi}    &      H14     &              &              &                                &              &                                  &                 &                                \\
3726.03     &    {\foii}   &      1F      &     0.257    &    3725.34   &     49     $\pm$     3     &    3732.29   &      39      $\pm$      2        &     3761.24     &       57      $\pm$     3      \\
3728.82     &    {\foii}   &      1F      &     0.256    &    3728.09   &     65     $\pm$     3     &    3735.05   &      49      $\pm$      2        &     3764.02     &       76      $\pm$     3      \\
3732.86     &    {\hei}    &      24      &     0.256    &              &                                &    3739.14   &     0.09:       &       $-$       &                $-$             \\
3734.37     &     {\hi}    &      H13     &     0.255    &    3733.68   &      2.3     $\pm$     0.1     &    3740.65   &      2.4     $\pm$     0.1       &     3769.62     &       2.1     $\pm$    0.1     \\
3750.15     &     {\hi}    &      H12     &     0.253    &    3749.46   &      2.8     $\pm$     0.2     &    3756.46   &      3.1     $\pm$     0.2       &     3785.53     &       2.9     $\pm$    0.2     \\
3770.63     &     {\hi}    &      H11     &     0.249    &    3769.94   &      3.8     $\pm$     0.2     &    3776.95   &      3.9     $\pm$     0.2       &     3806.22     &       3.6     $\pm$    0.2     \\
3797.90     &     {\hi}    &      H10     &     0.244    &    3797.21   &      4.9     $\pm$     0.3     &    3804.27   &      5.1     $\pm$     0.2       &     3833.75     &       4.8     $\pm$    0.2     \\
3805.74     &    {\hei}    &      58      &     0.242    &    3805.09   &     0.06     $\pm$    0.01     &    3812.24   &     0.88     $\pm$    0.05       &       $-$       &                $-$             \\
3819.61     &    {\hei}    &      22      &     0.240    &    3818.94   &     0.94     $\pm$    0.06     &    3826.03   &     0.51     $\pm$    0.03       &     3855.70     &      0.76     $\pm$    0.06    \\
3831.66     &    {\sii}    &              &     0.238    &    3831.14   &     0.07     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
3835.39     &     {\hi}    &      H9      &     0.237    &    3834.69   &      6.5     $\pm$     0.3     &    3841.82   &      6.9     $\pm$     0.3       &     3871.60     &       6.5     $\pm$    0.3     \\
3856.02     &   {\silii}   &      1F      &     0.233    &      $-$     &               $-$              &    3862.42   &     0.07     $\pm$    0.01       &       $-$       &                $-$             \\
3856.13     &    {\oii}    &      12      &              &              &                                &              &                                  &                 &                                \\
3862.59     &   {\silii}   &       1      &     0.232    &    3861.86   &     0.07     $\pm$    0.01     &    3869.00   &     0.08     $\pm$    0.01       &     3899.01     &      0.22     $\pm$    0.04    \\
3867.49     &    {\hei}    &      20      &     0.231    &    3866.81   &     0.10     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
3868.75     &   {\fneiii}  &      1F      &     0.230    &    3868.07   &     35     $\pm$     2     &    3875.23   &      49      $\pm$      2        &     3905.28     &       46      $\pm$     2      \\
3871.82     &    {\hei}    &      60      &     0.230    &    3871.07   &     0.06     $\pm$    0.01     &    3878.23   &     0.055    $\pm$    0.009      &       $-$       &                $-$             \\
3889.05     &     {\hi}    &      H8      &     0.226    &    3888.17   &     17.9     $\pm$     0.9     &    3895.37   &     18.9     $\pm$     0.8       &     3925.59     &      18.5     $\pm$    0.8     \\
3926.53     &    {\hei}    &      58      &     0.219    &    3925.82   &     0.11     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
3964.73     &    {\hei}    &       5      &     0.211    &    3964.02   &     0.84     $\pm$    0.05     &    3971.35   &     0.72     $\pm$    0.04       &     4002.16     &      0.63     $\pm$    0.06    \\
3967.46     &   {\fneiii}  &      1F      &     0.211    &    3966.76   &     10.7     $\pm$     0.5     &    3974.10   &     15.4     $\pm$     0.7       &     4004.91     &      13.7     $\pm$    0.6     \\
3970.07     &     {\hi}    &      H7      &     0.210    &    3969.36   &     14.4     $\pm$     0.7     &    3976.71   &     15.7     $\pm$     0.7       &     4007.55     &      15.3     $\pm$    0.7     \\
4009.22     &    {\hei}    &      55      &     0.202    &    4008.47   &     0.21     $\pm$    0.02     &    4015.95   &     0.16     $\pm$    0.01       &       $-$       &                $-$             \\
4026.21     &    {\hei}    &      18      &     0.198    &    4025.48   &     1.80     $\pm$    0.09     &    4032.94   &     1.81     $\pm$    0.08       &     4064.26     &       1.8     $\pm$    0.1     \\
4068.60     &    {\fsii}   &      1F      &     0.189    &    4067.85   &     0.68     $\pm$    0.04     &    4075.42   &     0.86     $\pm$    0.04       &     4107.08     &      1.14     $\pm$    0.08    \\
4069.62     &    {\oii}    &      10      &     0.189    &    4068.98   &     0.09     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
4076.35     &    {\fsii}   &      1F      &     0.187    &    4075.61   &     0.25     $\pm$    0.02     &    4083.11   &     0.27     $\pm$    0.02       &     4114.81     &      0.37     $\pm$    0.04    \\
4085.11     &    {\oii}    &      10      &     0.185    &      $-$     &               $-$              &    4091.50   &     0.045    $\pm$    0.009      &       $-$       &                $-$             \\
4100.62     &     {\di}    &      D6      &     0.182    &    4099.84   &     0.048    $\pm$    0.009    &      $-$     &               $-$                &       $-$       &                $-$             \\
4101.74     &     {\hi}    &      H6      &     0.182    &    4100.99   &     25     $\pm$     1     &    4108.60   &      25      $\pm$      1        &     4140.46     &       25      $\pm$     1      \\
4120.82     &    {\hei}    &      16      &     0.177    &    4120.07   &     0.19     $\pm$    0.02     &    4127.71   &     0.23     $\pm$    0.02       &     4159.63     &      0.12     $\pm$    0.03    \\
4143.76     &    {\hei}    &      53      &     0.172    &    4143.00   &     0.25     $\pm$    0.02     &    4150.69   &     0.27     $\pm$    0.02       &       $-$       &                $-$             \\
4168.97     &    {\hei}    &      52      &     0.167    &    4168.29   &     0.08     $\pm$    0.01     &    4175.86   &     0.055    $\pm$    0.009      &       $-$       &                $-$             \\
\end{tabular}
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{HV (NGC~6822)} & \multicolumn{2}{c}{NGC~5408} & \multicolumn{2}{c}{Tol~1924$-$416} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
4209.15     &   {\ffeiii}  &              &     0.157    &    4208.45   &     0.027    $\pm$    0.007    &      $-$     &               $-$                &       $-$       &                $-$             \\
4227.91     &   {\fniqiii}  &              &     0.153    &      $-$     &               $-$              &    4234.77   &     0.09     $\pm$    0.01       &       $-$       &                $-$             \\
4243.97     &   {\ffeii}   &      21F     &     0.149    &      $-$     &               $-$              &    4251.08   &     0.027    $\pm$    0.007      &     4284.05     &      0.07     $\pm$    0.02    \\
4267.15     &    {\cii}    &       6      &     0.144    &    4266.36   &     0.046    $\pm$    0.008    &    4274.18   &     0.020    $\pm$    0.006      &       $-$       &                $-$             \\
4276.83     &   {\ffeii}   &      21F     &     0.142    &      $-$     &               $-$              &    4283.85   &     0.039    $\pm$    0.008      &     4317.37     &      0.12     $\pm$    0.03    \\
4287.40     &   {\ffeii}   &      7F      &     0.139    &    4286.60   &     0.039    $\pm$    0.008    &    4294.53   &     0.11     $\pm$    0.01       &     4327.76     &      0.28     $\pm$    0.04    \\
4317.14     &    {\oii}    &       2      &     0.132    &    4316.32   &     0.028    $\pm$    0.007    &      $-$     &               $-$                &       $-$       &                $-$             \\
4340.47     &     {\hi}    &   H$\gamma$  &     0.127    &    4339.68   &     44     $\pm$     2     &    4347.72   &      48      $\pm$      2        &     4381.45     &       46      $\pm$     2      \\
4359.34     &   {\ffeii}   &      7F      &     0.122    &      $-$     &               $-$              &    4366.60   &     0.07     $\pm$    0.01       &     4400.48     &      0.13     $\pm$    0.03    \\
4363.21     &   {\foiii}   &      2F      &     0.121    &    4362.43   &      5.5     $\pm$     0.2     &    4370.50   &     12.0     $\pm$     0.5       &     4404.37     &       9.4     $\pm$    0.4     \\
4368.19     &     {\oi}    &       5      &     0.120    &      $-$     &               $-$              &    4375.58   &     0.07     $\pm$    0.01       &     4409.44     &      0.09     $\pm$    0.03    \\
4368.25     &     {\oi}    &       5      &              &              &                                &              &                                  &                 &                                \\
4387.93     &    {\hei}    &      51      &     0.115    &    4387.14   &     0.48     $\pm$    0.03     &      $-$     &               $-$                &     4429.33     &      0.41     $\pm$    0.04    \\
4413.78     &   {\ffeii}   &      7F      &     0.109    &      $-$     &               $-$              &    4421.09   &     0.08     $\pm$    0.01       &     4455.42     &      0.11     $\pm$    0.03    \\
4415.09     &     {\oi}    &       5      &     0.109    &      $-$     &               $-$              &    4423.69   &     0.025    $\pm$    0.007      &       $-$       &                $-$             \\
4437.55     &    {\hei}    &      50      &     0.104    &    4436.74   &     0.063    $\pm$    0.009    &    4445.00   &     0.08     $\pm$    0.01       &       $-$       &                $-$             \\
4452.11     &   {\ffeii}   &      7F      &     0.100    &      $-$     &               $-$              &    4459.54   &     0.029    $\pm$    0.007      &     4494.00     &      0.08     $\pm$    0.02    \\
4457.95     &   {\ffeii}   &      6F      &     0.099    &      $-$     &               $-$              &      $-$     &               $-$                &     4499.94     &      0.05:    \\
4471.48     &    {\hei}    &      14      &     0.096    &    4470.70   &      3.8     $\pm$     0.2     &    4478.98   &      3.9     $\pm$     0.1       &     4513.75     &       3.9     $\pm$    0.2     \\
4474.91     &   {\ffeii}   &      7F      &     0.095    &      $-$     &               $-$              &    4484.79   &     0.039    $\pm$    0.008      &       $-$       &                $-$             \\
4514.9      &   {\ffeii}   &      6F      &     0.085    &      $-$     &               $-$              &      $-$     &               $-$                &     4558.77     &      0.05:    \\
4562.60     &   [Mg\thinspace{\sc i}]  &              &     0.073    &    4561.78   &     0.10     $\pm$    0.01     &    4570.19   &     0.16     $\pm$    0.01       &     4605.68     &      0.29     $\pm$    0.04    \\
4565.20     &       ?      &              &     0.073    &      $-$     &               $-$              &    4572.73   &     0.035    $\pm$    0.007      &       $-$       &                $-$             \\
4571.10     &   Mg\thinspace{\sc i}]      &              &     0.071    &    4570.26   &     0.072    $\pm$    0.009    &    4578.70   &     0.13     $\pm$    0.01       &     4614.18     &      0.12     $\pm$    0.03    \\
4607.13     &   {\ffeiii}  &      3F      &     0.062    &      $-$     &               $-$              &    4614.88   &     0.021    $\pm$    0.006      &     4650.31     &      0.08     $\pm$    0.02    \\
4609.44     &    {\oii}    &      93      &     0.062    &      $-$     &               $-$              &    4617.99   &     0.034    $\pm$    0.007      &       $-$       &                $-$             \\
4610.20     &     {\oii}       &              &     0.062    &    4609.42   &     0.030    $\pm$    0.007    &      $-$     &               $-$                &       $-$       &                $-$             \\
4638.86     &    {\oii}    &       1      &     0.055    &    4638.03   &     0.030    $\pm$    0.006    &    4646.59   &     0.034    $\pm$    0.007      &       $-$       &                $-$             \\
4640.64     &    {\niii}   &       2      &     0.054    &    4639.78   &     0.009:    &      $-$     &               $-$                &       $-$       &                $-$             \\
4641.81     &    {\oii}    &       1      &     0.054    &    4640.99   &     0.041    $\pm$    0.007    &    4649.46   &     0.038    $\pm$    0.008      &     4685.80     &      0.03:    \\
4643.06     &    {\nii}    &       5      &     0.054    &    4642.53   &     0.009:    &      $-$     &               $-$                &       $-$       &                $-$             \\
4649.13     &    {\oii}    &       1      &     0.052    &    4648.30   &     0.037    $\pm$    0.007    &    4656.90   &     0.039    $\pm$    0.008      &       $-$       &                $-$             \\
4650.84     &    {\oii}    &       1      &     0.052    &    4650.02   &     0.044    $\pm$    0.007    &    4658.53   &     0.033    $\pm$    0.007      &     4694.64     &      0.03:    \\
4656.4     &    S\thinspace{\sc i} ? &              &     0.050    &      $-$     &               $-$              &    4664.15   &     0.025    $\pm$    0.007      &       $-$       &                $-$             \\
4658.10     &   {\ffeiii}  &      3F      &     0.050    &    4657.27   &     0.23     $\pm$    0.02     &    4665.91   &     0.44     $\pm$    0.02       &     4702.17     &      0.96     $\pm$    0.06    \\
4661.63     &    {\oii}    &       1      &     0.049    &    4660.71   &     0.076    $\pm$    0.009    &    4669.34   &     0.037    $\pm$    0.008      &       $-$       &                $-$             \\
4667.01     &   {\ffeiii}  &      3F      &     0.048    &      $-$     &               $-$              &    4674.86   &     0.023    $\pm$    0.006      &       $-$       &                $-$             \\
4676.24     &    {\oii}    &       1      &     0.046    &    4675.42   &     0.032    $\pm$    0.007    &    4683.99   &     0.015    $\pm$    0.005      &       $-$       &                $-$             \\
4685.71     &    {\heii}   &              &     0.043    &      $-$     &               $-$              &    4693.86   &     0.82     $\pm$    0.04       &     4730.05     &      0.74     $\pm$    0.05    \\
4701.53     &   {\ffeiii}  &      3F      &     0.039    &    4700.70   &     0.064    $\pm$    0.009    &    4709.44   &     0.11     $\pm$    0.01       &     4745.80     &      0.25     $\pm$    0.04    \\
4703.30     &    {\oi} ?   &              &     0.039    &      $-$     &               $-$              &    4711.32   &     0.031    $\pm$    0.007      &       $-$       &                $-$             \\
4711.37     &   {\fariv}   &      1F      &     0.037    &    4710.56   &     0.33     $\pm$    0.02     &    4719.30   &     1.46     $\pm$    0.06       &     4755.74     &      0.95     $\pm$    0.06    \\
4713.14     &    {\hei}    &      12      &     0.036    &    4712.32   &     0.43     $\pm$    0.02     &    4721.05   &     0.58     $\pm$    0.03       &     4757.61     &      0.49     $\pm$    0.05    \\
4733.93     &   {\ffeiii}  &      3F      &     0.031    &    4733.02   &     0.018    $\pm$    0.005    &      $-$     &               $-$                &     4778.82     &      0.12     $\pm$    0.03    \\
4740.16     &   {\fariv}   &      1F      &     0.030    &    4739.40   &     0.24     $\pm$    0.02     &    4748.20   &     1.20     $\pm$    0.05       &     4784.85     &      0.74     $\pm$    0.05    \\
4751.2     &       Ca\thinspace{\sc i} ?       &              &     0.027    &      $-$     &               $-$              &    4759.35   &     0.051    $\pm$    0.008      &       $-$       &                $-$             \\
4754.83     &   {\ffeiii}  &      3F      &     0.026    &    4753.86   &     0.040    $\pm$    0.007    &    4762.77   &     0.07     $\pm$    0.01       &     4799.65     &      0.17     $\pm$    0.03    \\
4769.60     &   {\ffeiii}  &      3F      &     0.023    &    4768.55   &     0.015    $\pm$    0.005    &    4777.50   &     0.038    $\pm$    0.008      &     4814.63     &      0.09     $\pm$    0.02    \\
4777.88     &   {\ffeiii}  &      3F      &     0.021    &      $-$     &               $-$              &    4785.63   &     0.019    $\pm$    0.006      &       $-$       &                $-$             \\
4788.13     &    {\nii}    &      20      &     0.018    &      $-$     &               $-$              &    4796.52   &     0.015    $\pm$    0.005      &       $-$       &                $-$             \\
4800.24     &    {\oi} ?   &              &     0.015    &      $-$     &               $-$              &    4808.46   &     0.040    $\pm$    0.008      &       $-$       &                $-$             \\
4814.55     &   {\ffeii}   &      20F     &     0.012    &      $-$     &               $-$              &    4822.51   &     0.028    $\pm$    0.007      &       $-$       &                $-$             \\
4850.1     &      Ca\thinspace{\sc i} ?      &              &     0.003    &      $-$     &               $-$              &    4858.50   &     0.053    $\pm$    0.008      &       $-$       &                $-$             \\
4861.33     &     {\hi}    &     {\hb}    &     0.000    &    4860.45   &     100    $\pm$     4     &    4869.47   &      100     $\pm$      4        &     4907.23     &       100     $\pm$     4      \\
4881        &   {\ffeiii}  &      2F      &    -0.005    &    4880.18   &     0.078    $\pm$    0.009    &    4889.20   &     0.12     $\pm$    0.01       &     4927.07     &      0.26     $\pm$    0.03    \\
4901.43     &   {\fniqii}  &              &    -0.010    &      $-$     &               $-$              &    4909.67   &     0.08     $\pm$    0.01       &       $-$       &                $-$             \\
4902.65     &   {\silii}   &     7.23     &    -0.010    &    4901.82   &     0.034    $\pm$    0.006    &    4911.07   &     0.043    $\pm$    0.008      &       $-$       &                $-$             \\
4905.34     &   {\ffeii}   &      20F     &    -0.011    &      $-$     &               $-$              &    4914.92   &     0.16     $\pm$    0.01       &       $-$       &                $-$             \\
4921.93     &    {\hei}    &      48      &    -0.015    &    4921.05   &     1.04     $\pm$    0.05     &    4930.16   &     1.06     $\pm$    0.04       &     4968.40     &      0.98     $\pm$    0.06    \\
4924.5      &   {\ffeiii}  &      2F      &    -0.016    &    4923.65   &     0.025    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
4931.32     &   {\foiii}   &      1F      &    -0.017    &    4930.37   &     0.065     $\pm$    0.008    &    4939.40   &     0.08     $\pm$    0.01       &       $-$       &                $-$             \\\
4958.91     &   {\foiii}   &      1F      &    -0.024    &    4958.04   &     181    $\pm$     7     &    4967.26   &      217     $\pm$      8        &     5005.76     &       202     $\pm$     7      \\
\end{tabular}
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{HV (NGC~6822)} & \multicolumn{2}{c}{NGC~5408} & \multicolumn{2}{c}{Tol~1924$-$416} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
4985.9      &   {\ffeiii}  &      2F      &    -0.031    &    4984.91   &     0.17     $\pm$    0.01     &    4994.25   &     0.31     $\pm$    0.02       &     5033.00     &      1.12     $\pm$    0.08    \\
5006.84     &   {\foiii}   &      1F      &    -0.036    &    5005.96   &     541    $\pm$    22     &    5015.30   &      544     $\pm$     19        &     5054.14     &       608     $\pm$     21     \\
5015.68     &    {\hei}    &       4      &    -0.038    &    5014.78   &     2.21     $\pm$    0.09     &    5024.11   &     1.98     $\pm$    0.08       &     5063.05     &       2.0     $\pm$    0.1     \\
5041.03     &   {\silii}   &       5      &    -0.044    &    5040.02   &     0.09:     &    5049.48   &     0.11     $\pm$    0.02       &       $-$       &                $-$             \\
5055.98     &   {\silii}   &       5      &    -0.048    &      $-$     &               $-$              &    5064.52   &     0.05     $\pm$    0.01       &       $-$       &                $-$             \\
5158.81     &   {\ffeii}   &      19F     &    -0.091    &      $-$     &               $-$              &      $-$     &               $-$                &     5207.33     &      0.14     $\pm$    0.04    \\
5191.82     &   {\fariii}  &      3F      &    -0.081    &    5190.75   &     0.12     $\pm$    0.03     &      $-$     &               $-$                &       $-$       &                $-$             \\
5197.90     &    {\fni}    &      1F      &    -0.082    &    5196.96   &     0.15     $\pm$    0.03     &    5206.64   &     0.26     $\pm$    0.02       &     5246.98     &      0.43     $\pm$    0.05    \\
5200.26     &    {\fni}    &      1F      &    -0.083    &    5199.31   &     0.07:     &    5208.97   &     0.12     $\pm$    0.02       &     5249.36     &      0.22     $\pm$    0.04    \\
5261.62     &   {\ffeii}   &      19F     &    -0.109    &      $-$     &               $-$              &    5270.46   &     0.03     $\pm$    0.01       &       $-$       &                $-$             \\
5270.40     &   {\ffeiii}  &      1F      &    -0.111    &    5269.52   &     0.10     $\pm$    0.03     &    5279.37   &     0.17     $\pm$    0.02       &       $-$       &                $-$             \\
5273.38     &   {\ffeii}   &      18F     &    -0.111    &      $-$     &               $-$              &    5282.21   &     0.04     $\pm$    0.01       &       $-$       &                $-$             \\
5517.71     &   {\fcliii}  &      1F      &    -0.154    &    5516.69   &     0.42     $\pm$    0.03     &    5526.97   &     0.31     $\pm$    0.02       &     5569.90     &      0.31     $\pm$    0.05    \\
5537.88     &   {\fcliii}  &      1F      &    -0.158    &    5536.82   &     0.32     $\pm$    0.03     &    5547.12   &     0.21     $\pm$    0.02       &     5589.89     &      0.29     $\pm$    0.05    \\
5554.83     &     {\oi}    &      24      &    -0.160    &      $-$     &               $-$              &    5564.00   &     0.04     $\pm$    0.01       &       $-$       &                $-$             \\
5555.03     &     {\oi}    &      24      &              &              &                                &              &                                  &                 &                                \\
5577.34     &    {\foi}    &      3F      &    -0.164    &      $-$     &               $-$              &    5586.70   &     0.022    $\pm$    0.009      &       $-$       &                $-$             \\
5754.64     &    {\fnii}   &      3F      &    -0.194    &    5753.52   &     0.11     $\pm$    0.03     &    5764.22   &     0.07     $\pm$    0.01       &       $-$       &                $-$             \\
5875.64     &    {\hei}    &      11      &    -0.215    &    5874.60   &     11.7     $\pm$     0.6     &    5885.53   &     11.4     $\pm$     0.5       &     5931.16     &      10.6     $\pm$    0.5     \\
5978.93     &   {\silii}   &       4      &    -0.231    &      $-$     &               $-$              &    5988.92   &     0.06     $\pm$    0.01       &       $-$       &                $-$             \\
6046.23     &     {\oi}    &      22      &    -0.242    &      $-$     &               $-$              &    6056.45   &     0.05     $\pm$    0.01       &       $-$       &                $-$             \\
6046.44     &     {\oi}    &      22      &              &              &                                &              &                                  &                 &                                \\
6046.49     &     {\oi}    &      22      &              &              &                                &              &                                  &                 &                                \\
6300.30     &    {\foi}    &      1F      &    -0.282    &    6299.10   &     1.06     $\pm$    0.06     &    6310.84   &     1.69     $\pm$    0.09       &     6359.80     &       3.0     $\pm$    0.2     \\
6312.10     &   {\fsiii}   &      3F      &    -0.283    &    6310.93   &      2.1     $\pm$     0.1     &    6322.66   &     1.72     $\pm$    0.09       &     6371.70     &      1.44     $\pm$    0.09    \\
6347.11     &   {\silii}   &       4      &    -0.289    &    6345.90   &     0.05:     &    6357.72   &     0.06     $\pm$    0.01       &       $-$       &                $-$             \\
6363.78     &    {\foi}    &      1F      &    -0.291    &    6362.61   &     0.32     $\pm$    0.02     &    6374.40   &     0.56     $\pm$    0.04       &     6423.91     &      0.92     $\pm$    0.07    \\
6371.36     &   {\silii}   &       2      &    -0.292    &    6370.21   &     0.06:     &      $-$     &               $-$                &       $-$       &                $-$             \\
6548.03     &    {\fnii}   &      1F      &    -0.318    &    6546.84   &      1.7     $\pm$     0.1     &    6559.02   &     1.00     $\pm$    0.06       &     6609.97     &       1.9     $\pm$    0.1     \\
6562.82     &     {\hi}    &     {\ha}    &    -0.320    &    6561.61   &     284    $\pm$    17     &    6573.84   &      283     $\pm$     14        &     6624.79     &       279     $\pm$     14     \\
6578.05     &    {\cii}    &       2      &    -0.322    &    6576.82   &     0.05:     &      $-$     &               $-$                &       $-$       &                $-$             \\
6583.41     &    {\fnii}   &      1F      &    -0.323    &    6582.20   &      5.5     $\pm$     0.3     &    6594.47   &      3.3     $\pm$     0.2       &     6645.66     &       5.8     $\pm$    0.3     \\
6678.15     &    {\hei}    &      46      &    -0.336    &    6676.95   &      3.5     $\pm$     0.2     &    6689.33   &      3.4     $\pm$     0.2       &     6741.25     &       3.0     $\pm$    0.2     \\
6716.47     &    {\fsii}   &      2F      &    -0.342    &    6715.21   &      7.8     $\pm$     0.5     &    6727.69   &      7.3     $\pm$     0.4       &     6779.92     &      10.8     $\pm$    0.6     \\
6730.85     &    {\fsii}   &      2F      &    -0.344    &    6729.59   &      5.9     $\pm$     0.4     &    6742.09   &      6.0     $\pm$     0.3       &     6794.43     &       8.2     $\pm$    0.4     \\
7065.28     &    {\hei}    &      10      &    -0.387    &    7063.97   &      2.9     $\pm$     0.2     &    7077.09   &      4.4     $\pm$     0.2       &     7131.90     &       3.3     $\pm$    0.2     \\
7135.78     &   {\fariii}  &      1F      &    -0.396    &    7134.51   &     10.8     $\pm$     0.7     &    7147.75   &      7.4     $\pm$     0.4       &     7203.18     &       6.7     $\pm$    0.4     \\
7254.15     &     {\oi}    &      20      &    -0.411    &      $-$     &               $-$              &      $-$     &               $-$                &     7322.78     &      0.07     $\pm$    0.02    \\
7254.45     &     {\oi}    &      20      &              &              &                                &              &                                  &                 &                                \\
7254.53     &     {\oi}    &      20      &              &              &                                &              &                                  &                 &                                \\
7281.35     &    {\hei}    &      45      &    -0.414    &    7280.05   &     0.66     $\pm$    0.05     &    7293.56   &     0.68     $\pm$    0.04       &     7350.11     &      0.60     $\pm$    0.05    \\
7318.39     &    {\foii}   &      2F      &    -0.418    &    7317.73   &     0.38     $\pm$    0.03     &    7331.28   &     0.46     $\pm$    0.03       &     7389.04     &       2.3     $\pm$    0.2     \\
7319.99     &    {\foii}   &      2F      &    -0.418    &    7318.75   &      1.5     $\pm$     0.1     &    7332.34   &     1.33     $\pm$    0.08       &       $-$       &                $-$             \\
7329.66     &    {\foii}   &      2F      &    -0.420    &    7328.32   &     0.83     $\pm$    0.06     &    7341.92   &     0.64     $\pm$    0.04       &     7399.43     &       1.8     $\pm$    0.1     \\
7330.73     &    {\foii}   &      2F      &    -0.420    &    7329.39   &     0.76     $\pm$    0.06     &    7342.97   &     0.75     $\pm$    0.05       &       $-$       &                $-$             \\
7377.83     &   [{\niqii}  &      2F      &    -0.425    &      $-$     &               $-$              &    7390.18   &     0.062    $\pm$    0.008      &     7447.54     &      0.13     $\pm$    0.02    \\
7442.3      &   {\nitroi}  &       3      &    -0.433    &      $-$     &               $-$              &      $-$     &               $-$                &     7512.60     &      0.07     $\pm$    0.02    \\
7468.31     &   {\nitroi}  &       3      &    -0.436    &      $-$     &               $-$              &      $-$     &               $-$                &     7538.65     &      0.11     $\pm$    0.02    \\
7499.85     &    {\hei}    &      1/8     &    -0.439    &    7498.53   &     0.040    $\pm$    0.006    &    7512.43   &     0.046    $\pm$    0.007      &       $-$       &                $-$             \\
7530.54     &   {\fcliv}   &      1F      &    -0.443    &    7529.05   &     0.059    $\pm$    0.008    &    7543.10   &     0.09     $\pm$    0.01       &       $-$       &                $-$             \\
7530.57     &    {\cii}    &     16.8     &              &              &                                &              &                                  &                 &                                \\
7751.10     &   {\fariii}  &      2F      &    -0.467    &    7749.76   &      2.9     $\pm$     0.2     &    7764.11   &      1.8     $\pm$     0.1       &     7824.33     &       1.6     $\pm$    0.1     \\
8045.62     &   {\fcliv}   &      1F      &    -0.497    &    8044.40   &     0.073    $\pm$    0.009    &    8059.31   &     0.21     $\pm$    0.02       &     8121.46     &      0.14     $\pm$    0.02    \\
8188.01     &   {\nitroi}  &       2      &    -0.510    &      $-$     &               $-$              &    8201.69   &     0.054    $\pm$    0.008      &       $-$       &                $-$             \\
8216.34     &   {\nitroi}  &       2      &    -0.513    &    8214.75   &     0.043    $\pm$    0.006    &    8230.12   &     0.054    $\pm$    0.008      &       $-$       &                $-$             \\
8223.14     &   {\nitroi}  &       2      &    -0.514    &    8221.61   &     0.041    $\pm$    0.006    &    8236.87   &     0.066    $\pm$    0.009      &       $-$       &                $-$             \\
8247.73     &     {\hi}    &      P41     &    -0.516    &    8246.23   &     0.035    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
8249.2      &     {\hi}    &      P40     &    -0.516    &    8248.48   &     0.081    $\pm$    0.009    &      $-$     &               $-$                &       $-$       &                $-$             \\
8252.4      &     {\hi}    &      P39     &    -0.516    &    8250.93   &     0.044    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
8255.02     &     {\hi}    &      P38     &    -0.517    &    8253.54   &     0.033    $\pm$    0.005    &      $-$     &               $-$                &       $-$       &                $-$             \\
8257.85     &     {\hi}    &      P37     &    -0.517    &    8256.18   &     0.066    $\pm$    0.008    &      $-$     &               $-$                &       $-$       &                $-$             \\
8260.93     &     {\hi}    &      P36     &    -0.517    &    8259.46   &     0.059    $\pm$    0.008    &      $-$     &               $-$                &       $-$       &                $-$             \\
\end{tabular}
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{HV (NGC~6822)} & \multicolumn{2}{c}{NGC~5408} & \multicolumn{2}{c}{Tol~1924$-$416} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
8264.28     &     {\hi}    &      P35     &    -0.517    &    8262.87   &     0.069    $\pm$    0.008    &      $-$     &               $-$                &       $-$       &                $-$             \\
8267.94     &     {\hi}    &      P34     &    -0.518    &    8266.43   &     0.061    $\pm$    0.008    &      $-$     &               $-$                &       $-$       &                $-$             \\
8271.93     &     {\hi}    &      P33     &    -0.518    &    8270.48   &     0.09     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
8276.31     &     {\hi}    &      P32     &    -0.518    &    8274.63   &     0.037    $\pm$    0.006    &    8290.50   &     0.09     $\pm$    0.01       &       $-$       &                $-$             \\
8286.43     &     {\hi}    &      P30     &    -0.519    &    8284.94   &     0.09     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
8292.31     &     {\hi}    &      P29     &    -0.520    &    8291.13   &     0.18     $\pm$    0.02     &    8306.24   &     0.08     $\pm$    0.01       &       $-$       &                $-$             \\
8298.83     &     {\hi}    &      P28     &    -0.520    &      $-$     &               $-$              &    8312.87   &     0.09     $\pm$    0.01       &       $-$       &                $-$             \\
8306.11     &     {\hi}    &      P27     &    -0.521    &    8304.64   &     0.12     $\pm$    0.01     &    8320.02   &     0.11     $\pm$    0.01       &       $-$       &                $-$             \\
8314.26     &     {\hi}    &      P26     &    -0.522    &    8312.83   &     0.12     $\pm$    0.01     &    8328.21   &     0.13     $\pm$    0.01       &     8392.32     &      0.15     $\pm$    0.03    \\
8323.42     &     {\hi}    &      P25     &    -0.523    &    8321.81   &     0.10     $\pm$    0.01     &    8337.49   &     0.19     $\pm$    0.02       &       $-$       &                $-$             \\
8333.78     &     {\hi}    &      P24     &    -0.524    &    8332.35   &     0.22     $\pm$    0.02     &    8347.87   &     0.19     $\pm$    0.02       &     8412.46     &      0.17     $\pm$    0.03    \\
8345.55     &     {\hi}    &      P23     &    -0.525    &      $-$     &               $-$              &    8359.82   &     0.24     $\pm$    0.02       &     8424.25     &      0.19     $\pm$    0.03    \\
8359.00     &     {\hi}    &      P22     &    -0.526    &    8357.44   &     0.22     $\pm$    0.02     &    8373.01   &     0.22     $\pm$    0.02       &     8437.83     &      0.16     $\pm$    0.03    \\
8361.73     &    {\hei}    &      1/6     &    -0.526    &    8360.24   &     0.081    $\pm$    0.009    &    8375.77   &     0.11     $\pm$    0.01       &       $-$       &                $-$             \\
8374.48     &     {\hi}    &      P21     &    -0.527    &    8372.98   &     0.25     $\pm$    0.02     &    8388.50   &     0.25     $\pm$    0.02       &       $-$       &                $-$             \\
8392.40     &     {\hi}    &      P20     &    -0.529    &    8390.91   &     0.34     $\pm$    0.03     &    8406.43   &     0.30     $\pm$    0.02       &     8471.55     &      0.28     $\pm$    0.04    \\
8413.32     &     {\hi}    &      P19     &    -0.531    &    8411.81   &     0.34     $\pm$    0.03     &    8427.46   &     0.36     $\pm$    0.03       &       $-$       &                $-$             \\
8437.96     &     {\hi}    &      P18     &    -0.533    &    8436.44   &     0.40     $\pm$    0.04     &    8452.24   &     1.15     $\pm$    0.08       &     8517.54     &      0.32     $\pm$    0.04    \\
8446.25     &     {\oi}    &       4      &    -0.534    &    8444.88   &     0.27     $\pm$    0.03     &    8460.57   &     0.60     $\pm$    0.05       &     8526.16     &      0.73     $\pm$    0.07    \\
8446.36     &     {\oi}    &       4      &              &              &                                &              &                                  &                 &                                \\
8446.76     &     {\oi}    &       4      &              &              &                                &              &                                  &                 &                                \\
8459.50     &     Ca\thinspace{\sc i}] ?      &              &    -0.535    &    8457.73   &     0.039    $\pm$    0.006    &    8473.40   &     0.038    $\pm$    0.007      &       $-$       &                $-$             \\
8467.25     &     {\hi}    &      P17     &    -0.536    &      $-$     &               $-$              &    8481.46   &     0.44     $\pm$    0.03       &       $-$       &                $-$             \\
8502.48     &     {\hi}    &      P16     &    -0.539    &    8500.99   &     0.56     $\pm$    0.05     &    8516.75   &     0.52     $\pm$    0.04       &       $-$       &                $-$             \\
8598.39     &     {\hi}    &      P14     &    -0.547    &      $-$     &               $-$              &      $-$     &               $-$                &     8679.47     &      0.65     $\pm$    0.06    \\
8665.02     &     {\hi}    &      P13     &    -0.553    &    8663.46   &     0.98     $\pm$    0.09     &    8679.66   &     1.09     $\pm$    0.08       &     8746.87     &      0.82     $\pm$    0.07    \\
8727.13     &     [C\thinspace{\sc i}] ?      &              &    -0.558    &    8725.56   &     0.021    $\pm$    0.004    &      $-$     &               $-$                &       $-$       &                $-$             \\
8733.43     &    {\hei}    &     6/12     &    -0.558    &    8731.88   &     0.037    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
8750.47     &     {\hi}    &      P12     &    -0.560    &    8748.91   &      1.2     $\pm$     0.1     &    8765.13   &     1.14     $\pm$    0.09       &     8833.25     &       1.6     $\pm$    0.1     \\
8845.38     &    {\hei}    &     6/11     &    -0.567    &    8843.79   &     0.045    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
8862.79     &     {\hi}    &      P11     &    -0.569    &    8861.21   &      1.6     $\pm$     0.1     &    8877.66   &      1.5     $\pm$     0.1       &     8946.45     &       1.4     $\pm$    0.1     \\
8996.99     &    {\hei}    &     6/10     &    -0.579    &    8995.37   &     0.065    $\pm$    0.008    &      $-$     &               $-$                &       $-$       &                $-$             \\
9014.91     &     {\hi}    &      P10     &    -0.581    &    9013.35   &      1.9     $\pm$     0.2     &    9030.05   &      2.0     $\pm$     0.2       &     9099.91     &       1.5     $\pm$    0.1     \\
9063.32     &    {\hei}    &      4/8     &    -0.584    &    9061.81   &     0.056    $\pm$    0.007    &      $-$     &               $-$                &       $-$       &                $-$             \\
9068.90     &   {\fsiii}   &      1F      &    -0.585    &    9067.32   &     23    $\pm$    2     &    9084.14   &      14      $\pm$      1        &     9154.62     &       13      $\pm$     1      \\
9213.24     &    {\hei}    &      7/9     &    -0.595    &    9211.56   &     0.037    $\pm$    0.006    &      $-$     &               $-$                &       $-$       &                $-$             \\
9229.01     &     {\hi}    &      P9      &    -0.596    &    9227.36   &      3.0     $\pm$     0.3     &    9244.51   &      2.6     $\pm$     0.2       &       $-$       &                $-$             \\
9516.57     &    {\hei}    &      4/7     &    -0.617    &    9514.95   &     0.058    $\pm$    0.008    &    9532.40   &     0.13     $\pm$    0.01       &       $-$       &                $-$             \\
9526.17     &    {\hei}    &      6/8     &    -0.617    &    9524.53   &     0.12     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
9530.60     &   {\fsiii}   &      1F      &    -0.618    &    9529.21   &     29    $\pm$    3     &    9546.97   &      31      $\pm$      2        &     9621.01     &       34      $\pm$     3      \\
9545.97     &     {\hi}    &      P8      &    -0.619    &    9544.13   &      2.7     $\pm$     0.3     &    9561.92   &      3.6     $\pm$     0.3       &     9635.97     &       3.6     $\pm$    0.3     \\
10031.2     &    {\hei}    &      7/7     &    -0.649    &   10029.53   &     0.08     $\pm$    0.01     &      $-$     &               $-$                &       $-$       &                $-$             \\
10049.40    &     {\hi}    &      P7      &    -0.650    &   10047.59   &      6.8     $\pm$     0.7     &   10066.30   &      6.7     $\pm$     0.6       &    10144.22     &       6.2     $\pm$    0.5     \\
\multicolumn{4}{l}{$c$(H$\beta$)} & \multicolumn{2}{c}{0.54 $\pm$ 0.06} & \multicolumn{2}{c}{0.25 $\pm$ 0.05} & \multicolumn{2}{c}{0.26 $\pm$ 0.05} \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{2.9 $\pm$ 0.1} & \multicolumn{2}{c}{4.3 $\pm$ 0.2} & \multicolumn{2}{c}{2.8 $\pm$ 0.1} \\
\multicolumn{4}{l}{$-W$(H$\beta$) (\AA)} & \multicolumn{2}{c}{279} & \multicolumn{2}{c}{195} & \multicolumn{2}{c}{132} \\
\multicolumn{4}{l}{$W_{\rm abs}$ (\AA)} & \multicolumn{2}{c}{2.5} & \multicolumn{2}{c}{0.9} & \multicolumn{2}{c}{1.0}  \\
     \hline                                              
    \end{tabular}
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{NGC~3125} & \multicolumn{2}{c}{Mkn~1271} & \multicolumn{2}{c}{POX~4} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline        
3187.84      &    {\hei}     &       3        &    0.308     &   3199.36   &     1.0   $\pm$   0.1     &   3198.69   &     1.0   $\pm$   0.2     &   3225.32   &     1.3   $\pm$   0.2    \\
3447.59      &    {\hei}     &       7        &    0.295     &   3460.10   &     0.3   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3587.28      &    {\hei}     &       3        &    0.278     &   3600.45   &     0.4   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3613.64      &    {\hei}     &       6        &    0.275     &   3626.81   &     0.3   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3634.25      &    {\hei}     &       28       &    0.272     &   3647.34   &     0.3   $\pm$   0.1     &     $-$     &            $-$            &   3677.03   &     0.3   $\pm$   0.1    \\
3669.47      &     {\hi}     &      H25       &    0.266     &   3682.93   &     0.3   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3671.48      &     {\hi}     &      H24       &    0.266     &   3684.79   &     0.4   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3673.76      &     {\hi}     &      H23       &    0.265     &   3687.09   &     0.5   $\pm$   0.1     &     $-$     &            $-$            &     $-$     &            $-$           \\
3676.37      &     {\hi}     &      H22       &    0.265     &   3689.64   &     0.6   $\pm$   0.1     &   3688.95   &     0.3   $\pm$   0.1     &     $-$     &            $-$           \\
3679.36      &     {\hi}     &      H21       &    0.265     &   3692.72   &     0.6   $\pm$   0.1     &   3692.01   &     0.5   $\pm$   0.1     &   3722.68   &     0.6   $\pm$   0.1    \\
3682.81      &     {\hi}     &      H20       &    0.264     &   3696.18   &     0.7   $\pm$   0.1     &   3695.38   &     0.7   $\pm$   0.1     &   3726.17   &     0.9   $\pm$   0.1    \\
3686.83      &     {\hi}     &      H19       &    0.263     &   3700.23   &     0.9   $\pm$   0.1     &   3699.48   &     0.7   $\pm$   0.1     &   3730.18   &     0.7   $\pm$   0.1    \\
3691.56      &     {\hi}     &      H18       &    0.263     &   3705.00   &     0.9   $\pm$   0.1     &   3704.20   &     1.0   $\pm$   0.2     &   3735.02   &     0.9   $\pm$   0.1    \\
3697.15      &     {\hi}     &      H17       &    0.262     &   3710.57   &     1.2   $\pm$   0.1     &   3709.85   &     1.0   $\pm$   0.2     &   3740.72   &     1.2   $\pm$   0.2    \\
3703.86      &     {\hi}     &      H16       &    0.260     &   3717.58   &     1.9   $\pm$   0.2     &   3716.54   &     1.0   $\pm$   0.2     &   3747.44   &     1.2   $\pm$   0.2    \\
3705.04      &    {\hei}     &       25       &    0.260     &     $-$     &            $-$            &     $-$     &            $-$            &   3748.54   &     0.6   $\pm$   0.1    \\
3711.97      &     {\hi}     &      H15       &    0.259     &   3725.68   &     2.1   $\pm$   0.2     &   3724.68   &     1.3   $\pm$   0.2     &   3755.64   &     1.7   $\pm$   0.2    \\
3721.83      &   {\fsiii}    &       2F       &    0.257     &   3735.39   &     2.7   $\pm$   0.2     &   3734.56   &     2.7   $\pm$   0.3     &   3765.64   &     3.2   $\pm$   0.3    \\
3721.94      &     {\hi}     &      H14       &              &             &                           &             &                           &             &                          \\
3726.03      &    {\foii}    &       1F       &    0.257     &   3739.62   &     67    $\pm$    4      &   3738.73   &     61    $\pm$    3      &   3769.88   &     41    $\pm$    2     \\
3728.82      &    {\foii}    &       1F       &    0.256     &   3742.39   &     87    $\pm$    5      &   3741.49   &     77    $\pm$    4      &   3772.66   &     54    $\pm$    2     \\
3734.37      &     {\hi}     &      H13       &    0.255     &   3747.95   &     1.9   $\pm$   0.2     &   3747.10   &     2.2   $\pm$   0.2     &   3778.30   &     2.3   $\pm$   0.1    \\
3750.15      &     {\hi}     &      H12       &    0.253     &   3763.79   &     2.9   $\pm$   0.2     &   3762.99   &     2.7   $\pm$   0.2     &   3794.28   &     2.8   $\pm$   0.2    \\
3770.63      &     {\hi}     &      H11       &    0.249     &   3784.34   &     3.6   $\pm$   0.2     &   3783.53   &     3.3   $\pm$   0.2     &   3814.99   &     3.5   $\pm$   0.2    \\
3797.90      &     {\hi}     &      H10       &    0.244     &   3811.71   &     5.0   $\pm$   0.3     &   3810.89   &     4.7   $\pm$   0.3     &   3842.58   &     4.7   $\pm$   0.2    \\
3816.7       &   {\neii} ?   &                &    0.240     &   3830.54   &    0.07   $\pm$  0.02     &     $-$     &            $-$            &     $-$     &            $-$           \\
3819.61      &    {\hei}     &       22       &    0.240     &   3833.49   &    0.92   $\pm$  0.07     &   3832.65   &    0.91   $\pm$  0.09     &   3864.55   &    0.79   $\pm$  0.07    \\
3835.39      &     {\hi}     &       H9       &    0.237     &   3849.33   &     6.8   $\pm$   0.4     &   3848.50   &     6.8   $\pm$   0.4     &   3880.51   &     6.9   $\pm$   0.3    \\
3868.75      &   {\fneiii}   &       1F       &    0.230     &   3882.81   &     37    $\pm$    2      &   3882.01   &     53    $\pm$    3      &   3914.29   &     50    $\pm$    2     \\
3889.05      &     {\hi}     &       H8       &    0.226     &   3903.01   &     19    $\pm$    1      &   3902.16   &    18   $\pm$   1     &   3934.66   &    17.3   $\pm$   0.8    \\
3964.73      &    {\hei}     &       5        &    0.211     &   3979.16   &    0.60   $\pm$  0.06     &   3978.33   &    0.65   $\pm$  0.08     &   4011.34   &    0.55   $\pm$  0.06    \\
3967.46      &   {\fneiii}   &       1F       &    0.211     &   3981.87   &    10.7   $\pm$   0.5     &   3981.06   &    15.4   $\pm$   0.8     &   4014.12   &    14.3   $\pm$   0.6    \\
3970.07      &     {\hi}     &       H7       &    0.210     &   3984.51   &    15.1   $\pm$   0.8     &   3983.66   &    14.9   $\pm$   0.8     &   4016.77   &    15.0   $\pm$   0.6    \\
4009.22      &    {\hei}     &       55       &    0.202     &   4023.76   &    0.20   $\pm$  0.03     &     $-$     &            $-$            &     $-$     &            $-$           \\
4026.21      &    {\hei}     &       18       &    0.198     &   4040.88   &     1.9   $\pm$   0.1     &   4040.02   &     1.7   $\pm$   0.1     &   4073.61   &     1.7   $\pm$   0.1    \\
4068.60      &    {\fsii}    &       1F       &    0.189     &   4083.46   &    1.27   $\pm$  0.09     &   4082.46   &     1.2   $\pm$   0.1     &   4116.49   &    0.95   $\pm$  0.07    \\
4076.35      &    {\fsii}    &       1F       &    0.187     &   4091.11   &    0.37   $\pm$  0.04     &   4090.24   &    0.24   $\pm$  0.05     &   4124.28   &    0.32   $\pm$  0.05    \\
4087.15      &    {\oii}     &       48       &    0.185     &   4101.89   &    0.14   $\pm$  0.03     &     $-$     &            $-$            &     $-$     &            $-$           \\
4101.74      &     {\hi}     &       H6       &    0.182     &   4116.64   &     26    $\pm$    1      &   4115.76   &     25    $\pm$    1      &   4150.00   &     25    $\pm$    1     \\
4120.82      &    {\hei}     &       16       &    0.177     &   4135.73   &    0.17   $\pm$  0.03     &   4134.99   &    0.17   $\pm$  0.05     &   4169.27   &    0.14   $\pm$  0.04    \\
4143.76      &    {\hei}     &       53       &    0.172     &     $-$     &            $-$            &   4158.03   &    0.16   $\pm$  0.05     &   4192.48   &    0.18   $\pm$  0.04    \\
4243.97      &   {\ffeii}    &      21F       &    0.149     &     $-$     &            $-$            &   4258.78   &    0.11   $\pm$  0.04     &     $-$     &            $-$           \\
4267.15      &    {\cii}     &       6        &    0.144     &   4282.22   &    0.11:     &   4281.34   &    0.07:     &   4317.13   &    0.10:    \\
4287.40      &   {\ffeii}    &       7F       &    0.139     &   4302.99   &    0.18   $\pm$  0.03     &   4301.83   &    0.13   $\pm$  0.04     &   4337.86   &    0.11   $\pm$  0.04    \\
4324.79      &   {\oii} ?    &                &    0.130     &   4340.41   &    0.18   $\pm$  0.03     &     $-$     &            $-$            &     $-$     &            $-$           \\
4340.47      &     {\hi}     &   H$\gamma$    &    0.127     &   4356.24   &     47    $\pm$    2      &   4355.31   &     46    $\pm$    2      &   4391.54   &     47    $\pm$    2     \\
4363.21      &   {\foiii}    &       2F       &    0.121     &   4379.04   &     3.7   $\pm$   0.2     &   4378.15   &     9.3   $\pm$   0.4     &   4414.56   &     9.9   $\pm$   0.4    \\
4387.93      &    {\hei}     &       51       &    0.115     &   4403.88   &    0.40   $\pm$  0.04     &   4402.99   &    0.48   $\pm$  0.07     &   4439.49   &    0.39   $\pm$  0.05    \\
4413.78      &   {\ffeii}    &       7F       &    0.109     &     $-$     &            $-$            &     $-$     &            $-$            &   4465.75   &    0.06:    \\
4452.11      &   {\ffeii}    &       7F       &    0.100     &     $-$     &            $-$            &     $-$     &            $-$            &   4504.49   &    0.09   $\pm$  0.03    \\
4471.48      &    {\hei}     &       14       &    0.096     &   4487.76   &     3.9   $\pm$   0.2     &   4486.81   &     3.7   $\pm$   0.2     &   4524.13   &     3.8   $\pm$   0.2    \\
4562.60      &       [Mg\thinspace{\sc i}]  &                &    0.073     &   4579.07   &    0.24   $\pm$  0.03     &   4578.04   &    0.27   $\pm$  0.05     &   4616.27   &    0.19   $\pm$  0.04    \\
4571.10      &       Mg\thinspace{\sc i}]  &                  &    0.071     &   4587.64   &    0.15   $\pm$  0.03     &     $-$     &            $-$            &   4624.83   &    0.14   $\pm$  0.04    \\
4638.86      &    {\oii}     &       1        &    0.055     &   4655.60   &    0.06   $\pm$  0.02     &   4657.73   &    0.18   $\pm$  0.05     &     $-$     &            $-$           \\
4641.81      &    {\oii}     &       1        &    0.054     &   4658.76   &    0.15   $\pm$  0.03     &   4660.00   &    0.11   $\pm$  0.04     &     $-$     &            $-$           \\
4649.13      &    {\oii}     &       1        &    0.052     &   4667.32   &    0.16   $\pm$  0.03     &   4665.20   &    0.09:     &     $-$     &            $-$           \\
4650.84      &    {\oii}     &       1        &    0.052     &     $-$     &            $-$            &   4666.65   &    0.08:     &   4705.72   &    0.04:    \\
4658.10      &   {\ffeiii}   &       3F       &    0.050     &   4675.10   &    0.62   $\pm$  0.05     &   4674.15   &    0.65   $\pm$  0.07     &   4712.87   &    0.58   $\pm$  0.06    \\
4661.63      &    {\oii}     &       1        &    0.049     &     $-$     &            $-$            &   4680.95   &    0.09:     &     $-$     &            $-$           \\
4667.01      &   {\ffeiii}   &       3F       &    0.048     &   4682.32   &    0.05   $\pm$  0.02     &     $-$     &            $-$            &     $-$     &            $-$           \\
4685.71      &    {\heii}    &                &    0.043     &     $-$     &            $-$            &   4701.50   &    0.30   $\pm$  0.05     &   4740.83   &    1.13   $\pm$  0.07    \\
4701.53      &   {\ffeiii}   &       3F       &    0.039     &   4718.65   &    0.16   $\pm$  0.03     &     $-$     &            $-$            &   4756.74   &    0.26   $\pm$  0.04    \\
\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{2}
   \begin{table*}
  \centering
   \begin{minipage}{210mm}
     \caption{\it continued}
     \label{lines2}
    \begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{NGC~3125} & \multicolumn{2}{c}{Mkn~1271} & \multicolumn{2}{c}{POX~4} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
4708.04      &   ?   &                &    0.038     &   4725.11   &    0.03   $\pm$    0.01      &     $-$     &            $-$            &     $-$     &            $-$           \\
4711.37      &   {\fariv}    &       1F       &    0.037     &   4728.48   &    0.37   $\pm$  0.04     &   4727.54   &    1.03   $\pm$  0.09     &   4766.80   &    1.10   $\pm$  0.07    \\
4713.14      &    {\hei}     &       12       &    0.036     &   4730.27   &    0.48   $\pm$  0.04     &   4729.30   &    0.54   $\pm$  0.07     &   4768.51   &    0.56   $\pm$  0.05    \\
4740.16      &   {\fariv}    &       1F       &    0.030     &   4757.40   &    0.27   $\pm$  0.03     &   4756.45   &    0.76   $\pm$  0.08     &   4796.02   &    0.98   $\pm$  0.07    \\
4754.83      &   {\ffeiii}   &       3F       &    0.026     &   4771.95   &    0.11   $\pm$  0.02     &     $-$     &            $-$            &     $-$     &            $-$           \\
4777.88      &   {\ffeiii}   &       3F       &    0.021     &   4794.86   &    0.04   $\pm$  0.02     &     $-$     &            $-$            &     $-$     &            $-$           \\
4861.33      &     {\hi}     &     {\hb}      &    0.000     &   4879.00   &     100   $\pm$    4      &   4877.96   &     100   $\pm$    4      &   4918.53   &     100   $\pm$    4     \\
4881         &   {\ffeiii}   &       2F       &    -0.005    &   4898.38   &    0.28   $\pm$  0.03     &     $-$     &            $-$            &     $-$     &            $-$           \\
4906.56      &   {\ffeiv}    &                &    -0.011    &   4924.26   &    0.16   $\pm$  0.03     &     $-$     &            $-$            &     $-$     &            $-$           \\
4921.93      &    {\hei}     &       48       &    -0.015    &   4939.83   &    1.00   $\pm$  0.06     &   4938.82   &    0.91   $\pm$  0.08     &   4979.89   &    0.95   $\pm$  0.09    \\
4958.91      &   {\foiii}    &       1F       &    -0.024    &   4976.95   &     179   $\pm$    7      &   4975.92   &     202   $\pm$    8      &   5017.35   &     227   $\pm$    8     \\
4985.9       &   {\ffeiii}   &       2F       &    -0.031    &   5004.01   &    0.62   $\pm$  0.08     &   5002.93   &    0.49   $\pm$  0.05     &   5044.48   &    0.87   $\pm$  0.09    \\
5006.84      &   {\foiii}    &       1F       &    -0.036    &   5025.04   &     514   $\pm$   21      &   5024.02   &     642   $\pm$   26      &   5065.85   &     695   $\pm$   24     \\
5015.68      &    {\hei}     &       4        &    -0.038    &   5033.91   &     2.0   $\pm$   0.1     &   5032.90   &     1.9   $\pm$   0.1     &   5074.74   &     2.0   $\pm$   0.1    \\
5047.74      &    {\hei}     &       47       &    -0.046    &     $-$     &            $-$            &     $-$     &            $-$            &   5107.90   &    0.81   $\pm$  0.09    \\
5158.81      &   {\ffeii}    &      19F       &    -0.091    &     $-$     &            $-$            &     $-$     &            $-$            &   5219.36   &    0.05:    \\
5197.90      &    {\fni}     &       1F       &    -0.082    &   5216.82   &    0.50   $\pm$  0.07     &   5215.75   &    0.14   $\pm$  0.03     &   5259.14   &    0.26   $\pm$  0.06    \\
5200.26      &    {\fni}     &       1F       &    -0.083    &   5219.25   &    0.30   $\pm$  0.06     &   5218.12   &    0.04:     &   5261.49   &    0.09:    \\
5517.71      &   {\fcliii}   &       1F       &    -0.154    &   5537.84   &    0.37   $\pm$  0.06     &   5536.63   &    0.32   $\pm$  0.04     &   5582.73   &    0.30   $\pm$  0.06    \\
5537.88      &   {\fcliii}   &       1F       &    -0.158    &   5557.99   &    0.27   $\pm$  0.06     &   5556.70   &    0.21   $\pm$  0.03     &   5603.04   &    0.20   $\pm$  0.05    \\
5875.64      &    {\hei}     &       11       &    -0.215    &   5897.09   &    10.8   $\pm$   0.6     &   5895.63   &    12.6   $\pm$   0.7     &   5944.88   &    10.9   $\pm$   0.5    \\
6300.30      &    {\foi}     &       1F       &    -0.282    &   6323.19   &     2.6   $\pm$   0.2     &   6321.66   &     4.3   $\pm$   0.3     &   6374.51   &     2.2   $\pm$   0.1    \\
6312.10      &   {\fsiii}    &       3F       &    -0.283    &   6334.97   &     1.5   $\pm$   0.1     &   6333.67   &     1.6   $\pm$   0.1     &   6386.43   &     2.1   $\pm$   0.1    \\
6363.78      &    {\foi}     &       1F       &    -0.291    &   6386.79   &    1.02   $\pm$  0.09     &   6385.63   &     1.2   $\pm$   0.1     &   6438.74   &    0.66   $\pm$  0.08    \\
6548.03      &    {\fnii}    &       1F       &    -0.318    &   6571.89   &     4.1   $\pm$   0.3     &   6570.42   &     2.2   $\pm$   0.2     &   6625.17   &     1.3   $\pm$   0.1    \\
6562.82      &     {\hi}     &     {\ha}      &    -0.320    &   6586.63   &     291   $\pm$   17      &   6585.26   &     282   $\pm$   17      &   6640.11   &     283   $\pm$   14     \\
6583.41      &    {\fnii}    &       1F       &    -0.323    &   6607.38   &    13.0   $\pm$   0.8     &   6605.89   &     7.3   $\pm$   0.5     &   6660.96   &     4.4   $\pm$   0.3    \\
6678.15      &    {\hei}     &       46       &    -0.336    &   6702.48   &     3.2   $\pm$   0.2     &   6701.01   &     3.4   $\pm$   0.2     &   6756.81   &     2.9   $\pm$   0.2    \\
6716.47      &    {\fsii}    &       2F       &    -0.342    &   6740.88   &    14.0   $\pm$   0.9     &   6739.38   &    14.4   $\pm$   0.9     &   6795.56   &     8.9   $\pm$   0.5    \\
6730.85      &    {\fsii}    &       2F       &    -0.344    &   6755.30   &    10.8   $\pm$   0.7     &   6753.80   &    11.3   $\pm$   0.7     &   6810.10   &     6.3   $\pm$   0.3    \\
7065.28      &    {\hei}     &       10       &    -0.387    &   7090.89   &     2.7   $\pm$   0.2     &   7089.43   &     3.2   $\pm$   0.2     &   7148.37   &     2.6   $\pm$   0.2    \\
7135.78      &   {\fariii}   &       1F       &    -0.396    &   7161.71   &     8.8   $\pm$   0.6     &   7160.24   &     7.8   $\pm$   0.5     &   7219.76   &     6.8   $\pm$   0.4    \\
7281.35      &    {\hei}     &       45       &    -0.414    &   7307.65   &    0.52   $\pm$  0.05     &     $-$     &            $-$            &   7366.97   &    0.49   $\pm$  0.04    \\
7318.39      &    {\foii}    &       2F       &    -0.418    &   7346.45   &     1.9   $\pm$   0.1     &   7344.91   &     2.0   $\pm$   0.2     &   7406.00   &     1.4   $\pm$   0.1    \\
7319.99      &    {\foii}    &       2F       &    -0.418    &             &                           &             &                           &             &                          \\
7329.66      &    {\foii}    &       2F       &    -0.420    &   7356.75   &     1.5   $\pm$   0.1     &   7355.20   &     1.5   $\pm$   0.1     &   7416.45   &    1.20   $\pm$  0.08    \\
7330.73      &    {\foii}    &       2F       &    -0.420    &   7358.18   &    0.81   $\pm$  0.07     &             &                           &             &                          \\
7751.10      &   {\fariii}   &       2F       &    -0.467    &   7778.92   &     1.4   $\pm$   0.1     &   7777.72   &     1.7   $\pm$   0.1     &   7842.32   &    1.33   $\pm$  0.09    \\
8286.43      &     {\hi}     &      P30       &    -0.519    &     $-$     &            $-$            &     $-$     &            $-$            &   8384.90   &    0.10   $\pm$  0.02    \\
8314.26      &     {\hi}     &      P26       &    -0.522    &     $-$     &            $-$            &     $-$     &            $-$            &   8412.16   &    0.14   $\pm$  0.02    \\
8333.78      &     {\hi}     &      P24       &    -0.524    &     $-$     &            $-$            &     $-$     &            $-$            &   8422.18   &    0.18   $\pm$  0.02    \\
8345.55      &     {\hi}     &      P23       &    -0.525    &   8375.77   &    0.13   $\pm$  0.02     &     $-$     &            $-$            &   8443.65   &    0.09   $\pm$  0.02    \\
8359.00      &     {\hi}     &      P22       &    -0.526    &   8389.87   &    0.33   $\pm$  0.04     &     $-$     &            $-$            &   8457.25   &    0.13   $\pm$  0.02    \\
8361.73      &    {\hei}     &      1/6       &    -0.526    &     $-$     &            $-$            &     $-$     &            $-$            &   8460.30   &    0.08   $\pm$  0.01    \\
8374.48      &     {\hi}     &      P21       &    -0.527    &   8404.90   &    0.23   $\pm$  0.03     &   8403.20   &    0.24   $\pm$  0.03     &   8472.86   &    0.18   $\pm$  0.02    \\
8376.56      &    {\hei}     &      6/20      &    -0.528    &     $-$     &            $-$            &     $-$     &            $-$            &   8474.16   &    0.18   $\pm$  0.02    \\
8392.40      &     {\hi}     &      P20       &    -0.529    &   8422.95   &    0.34   $\pm$  0.04     &   8421.77   &    0.31   $\pm$  0.04     &   8490.98   &    0.21   $\pm$  0.02    \\
8413.32      &     {\hi}     &      P19       &    -0.531    &   8444.30   &    0.30   $\pm$  0.04     &   8442.16   &    0.12   $\pm$  0.02     &   8512.39   &    0.21   $\pm$  0.02    \\
8437.96      &     {\hi}     &      P18       &    -0.533    &   8468.63   &    0.27   $\pm$  0.03     &   8466.90   &    0.24   $\pm$  0.03     &     $-$     &            $-$           \\
8446.25      &     {\oi}     &       4        &    -0.534    &   8477.00   &    0.52   $\pm$  0.05     &   8475.45   &    0.32   $\pm$  0.04     &     $-$     &            $-$           \\
8446.36      &     {\oi}     &       4        &              &             &                           &             &                           &             &                          \\
8446.76      &     {\oi}     &       4        &              &             &                           &             &                           &             &                          \\
8467.25      &     {\hi}     &      P17       &    -0.536    &   8497.81   &    0.35   $\pm$  0.04     &   8496.21   &    0.21   $\pm$  0.03     &     $-$     &            $-$           \\
8598.39      &     {\hi}     &      P14       &    -0.547    &     $-$     &            $-$            &     $-$     &            $-$            &   8699.64   &    0.78   $\pm$  0.06    \\
8665.02      &     {\hi}     &      P13       &    -0.553    &   8696.57   &    0.73   $\pm$  0.07     &   8694.93   &    0.63   $\pm$  0.06     &     $-$     &            $-$           \\
8750.47      &     {\hi}     &      P12       &    -0.560    &   8782.23   &     1.1   $\pm$   0.1     &   8780.47   &     1.1   $\pm$   0.1     &   8853.50   &    0.99   $\pm$  0.08    \\
8862.79      &     {\hi}     &      P11       &    -0.569    &   8895.02   &     1.4   $\pm$   0.1     &   8893.28   &     1.2   $\pm$   0.1     &   8967.16   &     1.2   $\pm$   0.1    \\
9014.91      &     {\hi}     &      P10       &    -0.581    &   9047.31   &     1.1   $\pm$   0.1     &   9045.76   &     1.6   $\pm$   0.2     &   9121.02   &     1.5   $\pm$   0.1    \\
9015.77      &   {\nii} ?    &                &    -0.581    &   9048.89   &     2.1   $\pm$   0.2     &     $-$     &            $-$            &     $-$     &            $-$           \\
9068.90      &   {\fsiii}    &       1F       &    -0.585    &   9101.91   &     20    $\pm$    2      &   9100.31   &     14    $\pm$    1      &   9175.70   &     13    $\pm$    1     \\
9229.01      &     {\hi}     &       P9       &    -0.596    &   9262.53   &     2.5   $\pm$   0.2     &   9260.81   &     2.2   $\pm$   0.2     &     $-$     &            $-$           \\
9530.60      &   {\fsiii}    &       1F       &    -0.618    &   9565.77   &     40    $\pm$    4      &   9563.58   &     25    $\pm$    2      &   9643.07   &     32    $\pm$    3     \\
\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{2}
   \begin{table*}
  \centering
   \begin{minipage}{210mm}
     \caption{\it continued}
     \label{lines2}
    \begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{NGC~3125} & \multicolumn{2}{c}{Mkn~1271} & \multicolumn{2}{c}{POX~4} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
9545.97   & {\hi}     &  P8   &  -0.619&  9581.4&    1.3 $\pm$ 0.1&  $-$   &     $-$    &  9658.32&   3.4 $\pm$  0.3\\
10049.40  & {\hi}     &  P7   &  -0.650&  $-$   &       $-$     &  $-$   &     $-$    &  10167.5&   5.6 $\pm$  0.5\\
\multicolumn{4}{l}{$c$(H$\beta$)} & \multicolumn{2}{c}{0.45 $\pm$ 0.06} & \multicolumn{2}{c}{0.10 $\pm$ 0.06} & \multicolumn{2}{c}{0.20 $\pm$ 0.05} \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{1.78 $\pm$ 0.07} & \multicolumn{2}{c}{1.43 $\pm$ 0.06} & \multicolumn{2}{c}{2.6 $\pm$ 0.1} \\
\multicolumn{4}{l}{$-W$(H$\beta$) (\AA)} & \multicolumn{2}{c}{78} & \multicolumn{2}{c}{88} & \multicolumn{2}{c}{148} \\
\multicolumn{4}{l}{$W_{\rm abs}$ (\AA)} & \multicolumn{2}{c}{0.5} & \multicolumn{2}{c}{1.2} & \multicolumn{2}{c}{1.5}  \\ 
    \hline                                              
    \end{tabular}
\begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{SDSS~J1253$-$0312} & \multicolumn{2}{c}{Tol~1457$-$262} & \multicolumn{2}{c}{He~2$-$10} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline        
3187.84   &    {\hei}     &      3      &  0.308   & 3260.20 &  5.4  $\pm$  0.4   & 3241.72 &  2.1  $\pm$  0.4   & 3197.1 &  0.7  $\pm$   0.1     \\
3671.48   &     {\hi}     &     H24     &  0.266   &   $-$   &        $-$         &   $-$   &        $-$         & 3682.3 &  0.30  $\pm$   0.09     \\
3673.76   &     {\hi}     &     H23     &  0.265   &   $-$   &        $-$         &   $-$   &        $-$         & 3684.3 &  0.4  $\pm$   0.1     \\
3676.37   &     {\hi}     &     H22     &  0.265   & 3759.86 &  0.4  $\pm$  0.1   &   $-$   &        $-$         & 3686.9 &  0.5  $\pm$   0.1     \\
3679.36   &     {\hi}     &     H21     &  0.265   & 3762.91 &  0.4  $\pm$  0.1   &   $-$   &        $-$         & 3690.0 &  0.5  $\pm$   0.1     \\
3682.81   &     {\hi}     &     H20     &  0.264   & 3766.56 &  0.5  $\pm$  0.1   &   $-$   &        $-$         & 3693.5 &  0.6  $\pm$   0.1     \\
3686.83   &     {\hi}     &     H19     &  0.263   & 3770.70 &  0.7  $\pm$  0.1   &   $-$   &        $-$         & 3697.5 &  0.6  $\pm$   0.1     \\
3691.56   &     {\hi}     &     H18     &  0.263   & 3775.42 &  0.8  $\pm$  0.1   & 3754.14 &  1.0  $\pm$  0.2   & 3702.2 &  0.8  $\pm$   0.1     \\
3697.15   &     {\hi}     &     H17     &  0.262   & 3781.16 &  1.1  $\pm$  0.2   & 3759.59 &  1.3  $\pm$  0.1   & 3707.8 &  0.9  $\pm$   0.1     \\
3703.86   &     {\hi}     &     H16     &  0.260   & 3788.36 &  1.6  $\pm$  0.2   & 3766.60 &  1.8  $\pm$  0.2   & 3714.6 &  0.6  $\pm$   0.1     \\
3711.97   &     {\hi}     &     H15     &  0.259   & 3796.30 &  1.4  $\pm$  0.2   & 3774.67 &  1.6  $\pm$  0.2   & 3722.7 &  0.8  $\pm$   0.1     \\
3721.83   &   {\fsiii}    &     2F      &  0.257   & 3806.38 &  1.3  $\pm$  0.2   & 3784.75 &  2.7  $\pm$  0.2   & 3726.4 &  0.5  $\pm$   0.1     \\
3721.94   &     {\hi}     &     H14     &          &         &                    &         &                    &        &                         \\
3726.03   &    {\foii}    &     1F      &  0.257   & 3810.81 &  36   $\pm$   2    & 3789.04 &  79   $\pm$   4    & 3736.9 & 117 $\pm$   5     \\
3728.82   &    {\foii}    &     1F      &  0.256   & 3813.60 &  43   $\pm$   2    & 3791.85 &  99   $\pm$   5    & 3739.6 & 98  $\pm$   5     \\
3734.37   &     {\hi}     &     H13     &  0.255   & 3819.24 &  1.7  $\pm$  0.2   & 3797.45 &  1.9  $\pm$  0.2   & 3745.2 &  1.0  $\pm$   0.1     \\
3750.15   &     {\hi}     &     H12     &  0.253   & 3835.35 &  2.7  $\pm$  0.2   & 3813.55 &  2.7  $\pm$  0.2   & 3761.0 &  1.4  $\pm$   0.1     \\
3770.63   &     {\hi}     &     H11     &  0.249   & 3856.33 &  3.5  $\pm$  0.3   & 3834.36 &  3.5  $\pm$  0.2   & 3781.5 &  1.9  $\pm$   0.1     \\
3797.90   &     {\hi}     &     H10     &  0.244   & 3884.19 &  4.7  $\pm$  0.3   & 3862.08 &  4.5  $\pm$  0.3   & 3808.9 &  2.7  $\pm$   0.2     \\
3819.61   &    {\hei}     &     22      &  0.240   & 3906.36 &  1.1  $\pm$  0.1   & 3884.11 &  0.8  $\pm$  0.1   &  $-$   &         $-$             \\
3835.39   &     {\hi}     &     H9      &  0.237   & 3922.55 &  6.7  $\pm$  0.4   & 3900.22 &  6.8  $\pm$  0.3   & 3846.5 &  4.8  $\pm$   0.2     \\
3868.75   &   {\fneiii}   &     1F      &  0.230   & 3956.67 &  50   $\pm$   3    & 3934.33 &  34   $\pm$   1    & 3879.9 &  4.8  $\pm$   0.2     \\
3889.05   &     {\hi}     &     H8      &  0.226   & 3977.27 & 17.8  $\pm$  0.9   & 3954.62 & 17.9  $\pm$  0.8   & 3900.1 & 13.3  $\pm$   0.6     \\
3967.46   &   {\fneiii}   &     1F      &  0.211   & 4057.65 & 15.3  $\pm$  0.8   & 4034.67 & 12.6  $\pm$  0.6   &        &                         \\
3970.07   &     {\hi}     &     H7      &  0.210   & 4060.33 & 14.6  $\pm$  0.8   & 4037.29 & 13.6  $\pm$  0.6   & 3981.5 & 12.2  $\pm$   0.5     \\
4008.36   &   {\ffeiii}   &     4F      &  0.202   & 4099.86 & 0.19  $\pm$  0.04  & 4076.27 &  0.3  $\pm$  0.1   &        &                         \\
4026.21   &    {\hei}     &     18      &  0.198   & 4117.71 &  1.6  $\pm$  0.1   & 4094.25 &  1.4  $\pm$  0.1   & 4038.0 &  0.80  $\pm$   0.08     \\
4068.60   &    {\fsii}    &     1F      &  0.189   & 4161.17 &  1.2  $\pm$  0.1   & 4137.33 &  1.7  $\pm$  0.1   & 4080.4 &  1.4  $\pm$   0.1     \\
4076.35   &    {\fsii}    &     1F      &  0.187   & 4168.93 & 0.40  $\pm$  0.05  & 4145.20 &  0.5  $\pm$  0.1   & 4088.2 &  0.26  $\pm$   0.06     \\
4101.74   &     {\hi}     &     H6      &  0.182   & 4194.95 &  28   $\pm$   1    & 4171.09 &  26   $\pm$   1    & 4113.6 & 21.3  $\pm$   0.9     \\
4120.82   &    {\hei}     &     16      &  0.177   & 4214.68 & 0.24  $\pm$  0.04  &   $-$   &        $-$         &  $-$   &         $-$             \\
4143.76   &    {\hei}     &     53      &  0.172   & 4237.76 & 0.22  $\pm$  0.04  &   $-$   &        $-$         &  $-$   &         $-$             \\
4243.97   &   {\ffeii}    &     21F     &  0.149   & 4340.86 & 0.09  $\pm$  0.03  &   $-$   &        $-$         &  $-$   &         $-$             \\
4267.15   &    {\cii}     &      6      &  0.144   & 4364.11 & 0.04:  &   $-$   &        $-$         &  $-$   &         $-$             \\
4287.40   &   {\ffeii}    &     7F      &  0.139   & 4384.96 & 0.14  $\pm$  0.03  & 4359.68 &  0.5  $\pm$  0.1   & 4299.7 &  0.26  $\pm$   0.06     \\
4340.47   &     {\hi}     &  H$\gamma$  &  0.127   & 4439.11 &  45   $\pm$   2    & 4413.87 &  46   $\pm$   2    & 4353.0 & 44  $\pm$   2     \\
4363.21   &   {\foiii}    &     2F      &  0.121   & 4462.35 &  9.7  $\pm$  0.5   & 4437.01 &  5.2  $\pm$  0.2   & 4376.0 &  0.40  $\pm$   0.06     \\
4387.93   &    {\hei}     &     51      &  0.115   & 4487.57 & 0.35  $\pm$  0.05  & 4462.08 & 0.34  $\pm$  0.09  &  $-$   &         $-$             \\
4413.78   &   {\ffeii}    &     7F      &  0.109   & 4513.95 & 0.10  $\pm$  0.03  & 4488.13 & 0.23  $\pm$  0.08  &  $-$   &         $-$             \\
4416.27   &   {\ffeii}    &     6F      &  0.109   & 4516.55 & 0.07  $\pm$  0.02  &   $-$   &        $-$         &  $-$   &         $-$             \\
4437.55   &    {\hei}     &     50      &  0.104   & 4538.55 & 0.09  $\pm$  0.03  &   $-$   &        $-$         &  $-$   &         $-$             \\
4452.11   &   {\ffeii}    &     7F      &  0.100   & 4553.46 & 0.08  $\pm$  0.03  &   $-$   &        $-$         &  $-$   &         $-$             \\
4471.48   &    {\hei}     &     14      &  0.096   & 4573.14 &  4.0  $\pm$  0.2   & 4547.16 &  3.6  $\pm$  0.2   & 4484.5 &  2.7  $\pm$   0.1     \\
4562.60   &     [Mg\thinspace{\sc i}]  &       &  0.073   & 4666.16 & 0.18  $\pm$  0.04  &   $-$   &        $-$         &  $-$   &         $-$             \\
4571.10   &     Mg\thinspace{\sc i}]  &     &  0.071   & 4674.93 & 0.16  $\pm$  0.03  &   $-$   &        $-$         &  $-$   &         $-$             \\
4641.81   &    {\oii}     &      1      &  0.054   & 4747.54 & 0.05:  &   $-$   &        $-$         &  $-$   &         $-$             \\
4649.13   &    {\oii}     &      1      &  0.052   & 4755.06 & 0.04:  &   $-$   &        $-$         &  $-$   &         $-$             \\
4658.10   &   {\ffeiii}   &     3F      &  0.050   & 4764.11 & 0.97  $\pm$  0.08  & 4736.87 &  1.4  $\pm$  0.1   & 4671.7 &  1.59  $\pm$   0.09     \\
4685.71   &    {\heii}    &             &  0.043   & 4792.37 & 0.66  $\pm$  0.07  & 4765.01 &  0.6  $\pm$  0.1   &  $-$   &         $-$             \\
4701.53   &   {\ffeiii}   &     3F      &  0.039   & 4808.58 & 0.20  $\pm$  0.04  & 4780.88 & 0.36  $\pm$  0.09  &  $-$   &         $-$             \\
4711.37   &   {\fariv}    &     1F      &  0.037   & 4818.91 &  1.6  $\pm$  0.1   & 4791.88 &  0.8  $\pm$  0.1   &  $-$   &         $-$             \\
4740.16   &   {\fariv}    &     1F      &  0.030   & 4847.85 & 0.91  $\pm$  0.08  & 4820.48 & 0.43  $\pm$  0.09  &  $-$   &         $-$             \\
4754.83   &   {\ffeiii}   &     3F      &  0.026   & 4862.27 & 0.14  $\pm$  0.03  & 4834.77 & 0.27  $\pm$  0.08  &  $-$   &         $-$             \\
4861.33   &     {\hi}     &    {\hb}    &  0.000   & 4971.81 &  100  $\pm$   4    & 4943.52 &  100  $\pm$   4    & 4875.4 & 100 $\pm$   4     \\
4881      &   {\ffeiii}   &     2F      &  -0.005  &   $-$   &        $-$         & 4963.33 & 0.41  $\pm$  0.09  & 4894.8 &  0.49  $\pm$   0.06     \\
4921.93   &    {\hei}     &     48      &  -0.015  & 5033.79 & 0.68  $\pm$  0.09  & 5005.16 &  0.8  $\pm$  0.2   & 4936.4 &  0.55  $\pm$   0.06     \\
4958.91   &   {\foiii}    &     1F      &  -0.024  & 5071.59 &  219  $\pm$   9    & 5042.88 &  178  $\pm$   6    & 4973.3 & 45  $\pm$   2     \\
4985.9    &   {\ffeiii}   &     2F      &  -0.031  & 5099.27 & 0.62  $\pm$  0.09  & 5069.96 &  1.7  $\pm$  0.2   &  $-$   &         $-$             \\
5006.84   &   {\foiii}    &     1F      &  -0.036  & 5120.61 &  647  $\pm$   26   & 5091.63 &  532  $\pm$   19   & 5021.4 & 135 $\pm$   5     \\
5015.68   &    {\hei}     &      4      &  -0.038  & 5129.86 & 0.70  $\pm$  0.09  & 5100.56 &  1.7  $\pm$  0.2   & 5030.3 &  1.6  $\pm$   0.1     \\
5261.62   &   {\ffeii}    &     19F     &  -0.109  &   $-$   &        $-$         & 5349.44 &  0.5  $\pm$  0.1   &  $-$   &         $-$             \\
5270.40   &   {\ffeiii}   &     1F      &  -0.111  &   $-$   &        $-$         & 5359.31 &  0.7  $\pm$  0.1   &  $-$   &         $-$             \\
\end{tabular}
\end{minipage}
\end{table*}
%%%%%%%%%%%%%%%%%%%%%
\setcounter{table}{3}
   \begin{table*}
  \centering
   \begin{minipage}{210mm}
     \caption{\it continued}
     \label{lines3}
    \begin{tabular}{cccccccccc}
     \hline                                              
        & & & & \multicolumn{2}{c}{SDSS~J1253$-$0312} & \multicolumn{2}{c}{Tol~1457$-$262} & \multicolumn{2}{c}{He~2$-$10} \\  
       $\lambda_0$ & & & & $\lambda$ & & $\lambda$ & & $\lambda$ & \\
       (\AA) & Ion & ID& $f$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) & (\AA) & $I$($\lambda$) \\ 
     \hline 
5517.71   &   {\fcliii}   &     1F      &  -0.154  & 5643.20 & 0.22  $\pm$  0.06  & 5611.26 &  0.5  $\pm$  0.1   &  $-$   &         $-$             \\
5537.88   &   {\fcliii}   &     1F      &  -0.158  & 5663.83 & 0.18  $\pm$  0.05  & 5631.95 &  0.5  $\pm$  0.1   &  $-$   &         $-$             \\
5875.64   &    {\hei}     &     11      &  -0.215  & 6009.16 & 11.6  $\pm$  0.6   & 5975.12 & 11.4  $\pm$  0.5   &  $-$   &         $-$             \\
6300.30   &    {\foi}     &     1F      &  -0.282  & 6443.52 &  2.3  $\pm$  0.2   & 6406.79 &  4.5  $\pm$  0.3   & 6318.6 &  1.9  $\pm$   0.1     \\
6312.10   &   {\fsiii}    &     3F      &  -0.283  & 6455.59 &  1.6  $\pm$  0.1   & 6418.97 &  1.6  $\pm$  0.2   & 6330.3 &  0.94  $\pm$   0.07     \\
6347.11   &   {\silii}    &      4      &  -0.289  &   $-$   &        $-$         &   $-$   &        $-$         & 6365.7 &  0.20  $\pm$   0.03     \\
6363.78   &    {\foi}     &     1F      &  -0.291  & 6508.41 & 0.66  $\pm$  0.09  & 6471.22 &  1.3  $\pm$  0.1   & 6382.4 &  0.52  $\pm$   0.05     \\
6548.03   &    {\fnii}    &     1F      &  -0.318  & 6696.85 &  3.4  $\pm$  0.2   & 6658.86 &  3.0  $\pm$  0.2   & 6567.1 & 28  $\pm$   1     \\
6562.82   &     {\hi}     &    {\ha}    &  -0.320  & 6711.93 &  267  $\pm$   16   & 6673.83 &  293  $\pm$   15   & 6581.9 & 296 $\pm$   15    \\
6583.41   &    {\fnii}    &     1F      &  -0.323  & 6733.13 & 11.6  $\pm$  0.7   & 6694.83 &  9.4  $\pm$  0.5   & 6602.6 & 89  $\pm$   5     \\
6678.15   &    {\hei}     &     46      &  -0.336  &   $-$   &        $-$         & 6791.10 &  3.3  $\pm$  0.2   & 6697.7 &  2.5  $\pm$   0.1     \\
6716.47   &    {\fsii}    &     2F      &  -0.342  & 6869.33 &  6.3  $\pm$  0.4$^{\rm a}$   & 6829.87 &  21   $\pm$   1    & 6735.9 & 19  $\pm$   1     \\
6730.85   &    {\fsii}    &     2F      &  -0.344  & 6883.81 &  7.9  $\pm$  0.5$^{\rm a}$   & 6844.55 & 15.8  $\pm$  0.8   & 6750.3 & 20  $\pm$   1     \\
7065.28   &    {\hei}     &     10      &  -0.387  & 7225.80 &  4.8  $\pm$  0.4   & 7184.67 &  2.2  $\pm$  0.1   & 7085.8 &  2.5  $\pm$   0.2     \\
7135.78   &   {\fariii}   &     1F      &  -0.396  & 7297.83 &  7.5  $\pm$  0.5   & 7256.52 &  8.3  $\pm$  0.5   & 7156.6 &  6.8  $\pm$   0.4     \\
7281.35   &    {\hei}     &     45      &  -0.414  & 7446.77 & 0.56  $\pm$  0.06  & 7404.55 & 0.72  $\pm$  0.06  &  $-$   &         $-$             \\
7318.39   &    {\foii}    &     2F      &  -0.418  & 7486.31$^{\rm b}$ &  1.9  $\pm$  0.2   & 7443.55$^{\rm b}$ &  2.6  $\pm$  0.2   & 7341.0$^{\rm b}$ &  3.0  $\pm$   0.2     \\
7319.99   &    {\foii}    &     2F      &  -0.418  &         &                    &         &                    &        &                         \\
7329.66   &    {\foii}    &     2F      &  -0.420  & 7496.89$^{\rm c}$ &  1.4  $\pm$  0.1   & 7454.07$^{\rm c}$ &  2.1  $\pm$  0.1   & 7351.7$^{\rm c}$ &  1.8  $\pm$   0.1     \\
7330.73   &    {\foii}    &     2F      &  -0.420  &         &                    &         &                    &        &                         \\
7377.83   &  [{\niqii}]   &     2F      &  -0.425  &   $-$   &        $-$         & 7502.20 & 0.37  $\pm$  0.05  &  $-$   &         $-$             \\
7751.10   &   {\fariii}   &     2F      &  -0.467  & 7927.28 &  1.6  $\pm$  0.1   & 7882.27 &  2.1  $\pm$  0.1   & 7773.8 &  1.4  $\pm$   0.1     \\
8392.40   &     {\hi}     &     P20     &  -0.529  &   $-$   &        $-$         &   $-$   &        $-$         & 8416.6 &  0.23  $\pm$   0.03     \\
8413.32   &     {\hi}     &     P19     &  -0.531  &   $-$   &        $-$         &   $-$   &        $-$         & 8438.4 &  0.14  $\pm$   0.02     \\
8437.96   &     {\hi}     &     P18     &  -0.533  &   $-$   &        $-$         &   $-$   &        $-$         & 8462.6 &  0.16  $\pm$   0.02     \\
8446.25   &     {\oi}     &      4      &  -0.534  &   $-$   &        $-$         &   $-$   &        $-$         & 8471.2 &  0.59  $\pm$   0.05     \\
8446.36   &     {\oi}     &      4      &          &         &                    &         &                    &        &                         \\
8446.76   &     {\oi}     &      4      &          &         &                    &         &                    &        &                         \\
8502.48   &     {\hi}     &     P16     &  -0.539  &   $-$   &        $-$         &   $-$   &        $-$         & 8527.5 &  0.22  $\pm$   0.03     \\
8598.39   &     {\hi}     &     P14     &  -0.547  & 8793.91 & 0.71  $\pm$  0.08  & 8743.67 & 0.72  $\pm$  0.07  &  $-$   &         $-$             \\
8665.02   &     {\hi}     &     P13     &  -0.553  & 8862.05 &  0.9  $\pm$  0.1   & 8811.06 & 0.60  $\pm$  0.06  &  $-$   &         $-$             \\
8750.47   &     {\hi}     &     P12     &  -0.560  & 8949.50 &  0.9  $\pm$  0.1   & 8898.10 & 1.09  $\pm$  0.09  &  $-$   &         $-$             \\
8862.79   &     {\hi}     &     P11     &  -0.569  & 9064.24 &  1.1  $\pm$  0.1   & 9012.71 &  1.4  $\pm$  0.1   & 8888.8 &  0.89  $\pm$   0.07     \\
9014.91   &     {\hi}     &     P10     &  -0.581  & 9219.98 &  1.7  $\pm$  0.2   & 9167.38 &  1.7  $\pm$  0.1   & 9041.3 &  1.3  $\pm$   0.1     \\
9068.90   &   {\fsiii}    &     1F      &  -0.585  & 9275.03 &  14   $\pm$   1    & 9222.42 &  19   $\pm$   1    & 9095.5 & 27  $\pm$   2     \\
9229.01   &     {\hi}     &     P9      &  -0.596  &   $-$   &        $-$         &   $-$   &        $-$         & 9256.0 &  1.9  $\pm$   0.2     \\
9530.60   &   {\fsiii}    &     1F      &  -0.618  & 9747.45 &  36   $\pm$   3    & 9692.20 &  48   $\pm$   4    & 9559.0 & 63  $\pm$   5     \\
9545.97   &     {\hi}     &     P8      &  -0.619  &   $-$   &        $-$         & 9707.25 &  3.8  $\pm$  0.3   & 9573.9 &  2.7  $\pm$   0.2     \\
10049.40  &     {\hi}     &     P7      &  -0.650  &   $-$   &        $-$         & 10219.3 &  5.5  $\pm$  0.5   &  $-$   &         $-$             \\
\multicolumn{4}{l}{$c$(H$\beta$)} & \multicolumn{2}{c}{0.22 $\pm$ 0.06} & \multicolumn{2}{c}{0.45 $\pm$ 0.05} & \multicolumn{2}{c}{0.74 $\pm$ 0.05} \\
\multicolumn{4}{l}{$F$(H$\beta$) (10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)} & \multicolumn{2}{c}{2.5 $\pm$ 0.1} & \multicolumn{2}{c}{2.6 $\pm$ 0.1} & \multicolumn{2}{c}{10.5 $\pm$ 0.4} \\
\multicolumn{4}{l}{$-W$(H$\beta$) (\AA)} & \multicolumn{2}{c}{186} & \multicolumn{2}{c}{91} & \multicolumn{2}{c}{39} \\
\multicolumn{4}{l}{$W_{\rm abs}$ (\AA)} & \multicolumn{2}{c}{0.0} & \multicolumn{2}{c}{1.5} & \multicolumn{2}{c}{1.2}  \\ 
    \hline                                              
    \end{tabular}
